Framed Blob Monoids

We introduce and study blob and framed blob monoids. In particular, several realizations of these monoids are given. We compute the cardinality of the framed blob monoid and derive some combinatorial formulas involving this cardinality.

==> images/CP_CDiag.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-6,1.5) {$C=\left(\begin{matrix}
2&3&\cdots & n-1\\
1&3 &\cdots & n-1
\end{matrix}\right)\text{\quad and\quad  }
P_C=$};
\draw[thick] (1,0) to [out=90,in=270](2,3);
%\draw[fill] (1,3) circle [radius=0.15];
\draw[thick](1,3)--(1,2.5);
%\draw[fill] (2,0) circle [radius=0.15];
\draw[thick](2,0)--(2,0.5);
\draw[thick] (3,0) to [out=90,in=270](3,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (6,0) {$(n-1)'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (6,3) {$n-1$};
\node[] at (4.5,1.5) {$\cdots$};
\end{tikzpicture}

==> images/FramingBeads.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
\node[] at (-1,1.5) {$\mathfrak{z}_i^k=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
%\node[below] at (1,0) {$1$};
%\node[below] at (9,0) {$n$};
\draw[] (5,1.5) circle [radius=0.25];
\node[] at (5.5,1.6) {\small$k$};
%\draw[] (7,1) circle [radius=0.25];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
\node[] at (-1,1.5) {$z_i^k=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (1,4) {\small$0$};
\node[below] at (2,4) {\small$0$};
\node[below] at (4,4) {\small$0$};
\node[below] at (5,4) {\small$k$};
\node[below] at (6,4) {\small$0$};
\node[below] at (7,4) {\small$0$};
\node[below] at (9,4) {\small$0$};
%\node[below] at (5,0) {\small$i$};
%\node[below] at (1,0) {\small$1$};
%\node[below] at (9,0) {\small$n$};
%\draw[] (5,1.5) circle [radius=0.25];
%\draw[] (7,1) circle [radius=0.25];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/TangleUi.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.5]
\node[] at (1,1) {$U_i=$};
%\draw[thick] (1,2)--(1,0);
\draw[thick] (2,0)--(2,2);
\node[] at (3,1) {$\cdots$};
\draw[thick] (4,0)--(4,2);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (7,0)--(7,2);
\node[] at (8,1) {$\cdots$};
\draw[thick] (9,0)--(9,2);
\draw[thick] (5,2) to [out=270,in=270](6,2);

%\draw[fill] (1,2) circle [radius=0.05];
%\draw[fill] (2,2) circle [radius=0.05];
\draw[fill] (4,2) circle [radius=0.05];
\draw[fill] (5,2) circle [radius=0.05];
\draw[fill] (6,2) circle [radius=0.05];
\draw[fill] (7,2) circle [radius=0.05];
\draw[fill] (9,2) circle [radius=0.05];
%\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
%\node[below] at (1,0) {$0'$};
%\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$1'$};
\node[below] at (9,0) {$n'$};
\node[below] at (5,0) {$i'$};
%\node[above] at (1,2) {$0$};
\node[above] at (2,2) {$1$};
\node[above] at (5,2) {$i$};
\node[above] at (9,2) {$n$};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-Framhook-generators.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{z}_i=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (5,0) {$i'$};
\node[below] at (1,0) {$0'$};
\node[below] at (9,0) {$n'$};
\draw[] (5,1.5) circle [radius=0.25];
%\draw[] (7,1) circle [radius=0.25];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{g}_0=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[thick] (1,3) to [out=270,in=270](2,3);
%\draw[fill] (1,1.5) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](3,3);
\node[] at (4,1.5) {$\cdots$};
\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
\node[below] at (1,0) {$0'$};
\node[below] at (3.2,0) {$2'$};
\node[below] at (9,0) {$n'$};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{u}_i=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (5,0) {$i'$};
\node[below] at (1,0) {$0'$};
\node[below] at (9,0) {$n'$};
\node[] at (9.5,1.4) {};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-Omega-pascal.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.4]
\node[] at (0,2) {$\Omega_k^{(n)}:$};
\node[] at (0,0) {$1$};
\node[] at (-2,-2) {$1$};
\node[] at (2,-2) {$1$};
\node[] at (-4,-4) {$2$};
\node[] at (0,-4) {$3$};
\node[] at (4,-4) {$1$};
\node[] at (-6,-6) {$5$};
\node[] at (-2,-6) {$9$};
\node[] at (2,-6) {$5$};
\node[] at (6,-6) {$1$};
\node[] at (-8,-8) {$14$};
\node[] at (-4,-8) {$28$};
\node[] at (0,-8) {$20$};
\node[] at (4,-8) {$7$};
\node[] at (8,-8) {$1$};
\node[] at (-10,-10) {$42$};
\node[] at (-6,-10) {$90$};
\node[] at (-2,-10) {$75$};
\node[] at (2,-10) {$35$};
\node[] at (6,-10) {$9$};
\node[] at (10,-10) {$1$};
%%%%%%%%%%%
%%%%%%%%%%%%%%%%indexing
\node[] at (-20,0) {$n=0$};
\node[] at (-20,-2) {$n=1$};
\node[] at (-20,-4) {$n=2$};
\node[] at (-20,-6) {$n=3$};
\node[] at (-20,-8) {$n=4$};
\node[] at (-20,-10) {$n=5$};
%%%%%diagarrows
%\draw[->] (-1.5,-2.5)--(-0.5,-3.5);
%\draw[->] (0.5,-4.5)--(1.5,-5.5);
%\draw[->] (-3.5,-4.5)--(-2.5,-5.5);
%\draw[->] (2.5,-6.5)--(3.5,-7.5);
%\draw[->] (-1.5,-6.5)--(-0.5,-7.5);
%\draw[->] (-5.5,-6.5)--(-4.5,-7.5);
%\draw[->] (4.5,-8.5)--(5.5,-9.5);
%\draw[->] (0.5,-8.5)--(1.5,-9.5);
%\draw[->] (-3.5,-8.5)--(-2.5,-9.5);
%\draw[->] (-7.5,-8.5)--(-6.5,-9.5);
%%%%%%leftarrows
\draw[->] (-0.5,-0.5)--(-1.5,-1.5);
\draw[->] (1.5,-2.5)--(0.5,-3.5);
\draw[->] (-2.5,-2.5)--(-3.5,-3.5);
\draw[->] (3.5,-4.5)--(2.5,-5.5);
\draw[->] (-0.5,-4.5)--(-1.5,-5.5);
\draw[->] (-4.5,-4.5)--(-5.5,-5.5);
\draw[->] (5.5,-6.5)--(4.5,-7.5);
\draw[->] (1.5,-6.5)--(0.5,-7.5);
\draw[->] (-2.5,-6.5)--(-3.5,-7.5);
\draw[->] (-6.5,-6.5)--(-7.5,-7.5);
\draw[->] (-8.5,-8.5)--(-9.5,-9.5);
\draw[->] (-4.5,-8.5)--(-5.5,-9.5);
\draw[->] (-0.5,-8.5)--(-1.5,-9.5);
\draw[->] (3.5,-8.5)--(2.5,-9.5);
\draw[->] (7.5,-8.5)--(6.5,-9.5);
\end{tikzpicture}

==> images/tikz-Partition-P_c-ex2-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-1,1.5) {$P_D=$};
\draw[thick] (3,0) to [out=90,in=270](5,3);
%\draw[fill] (1,3) circle [radius=0.15];
\draw[thick](1,3)--(1,2.5);
%\draw[fill] (2,3) circle [radius=0.15];
\draw[thick](2,3)--(2,2.5);
%\draw[fill] (3,3) circle [radius=0.15];
\draw[thick](3,3)--(3,2.5);
%\draw[fill] (5,3) circle [radius=0.15];
\draw[fill] (10,3) circle [radius=0.05];
%\draw[fill] (1,0) circle [radius=0.15];
\draw[thick](1,0)--(1,0.5);
%\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (7,3) circle [radius=0.05];
\draw[fill] (10,0) circle [radius=0.05];
%\draw[thick] (3,0) to [out=90,in=270](3,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
\node[below] at (1,0) {$1'$};
%\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$x'$};
\node[below] at (5,0) {$k'$};
\node[below] at (7,0) {$(k+1)'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (5,3) {$k$};
\node[above] at (7,3) {$k+1$};
\node[above] at (10,3) {$n-1$};
\node[below] at (10,0) {$(n-1)'$};
\node[] at (4,3) {$\cdots$};
\node[] at (4,0) {$\cdots$};
\node[] at (8.5,0) {$\cdots$};
\node[] at (8.5,3) {$\cdots$};
%\node[below] at (4.5,-0.2) {$\dots$};
%\node[] at (7.5,3) {$\cdots$};
%\node[] at (12,1) {or};
\end{tikzpicture}

==> images/tikz-Partition-P_c-ex2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-1,1.5) {$P_D=$};
\draw[thick] (1,0) to [out=90,in=270](5,3);
%\draw[fill] (1,3) circle [radius=0.15];
\draw[thick](1,3)--(1,2.5);
%\draw[fill] (2,3) circle [radius=0.15];
\draw[thick](2,3)--(2,2.5);
%\draw[fill] (3,3) circle [radius=0.15];
\draw[thick](3,3)--(3,2.5);
%\draw[fill] (5,3) circle [radius=0.15];
\draw[fill] (10,3) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (7,3) circle [radius=0.05];
\draw[fill] (10,0) circle [radius=0.05];
%\draw[thick] (3,0) to [out=90,in=270](3,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (5,0) {$k'$};
\node[below] at (7,0) {$(k+1)'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (5,3) {$k$};
\node[above] at (7,3) {$k+1$};
\node[above] at (10,3) {$n-1$};
\node[below] at (10,0) {$(n-1)'$};
\node[] at (4,3) {$\cdots$};
\node[] at (4,0) {$\cdots$};
\node[] at (8.5,0) {$\cdots$};
\node[] at (8.5,3) {$\cdots$};
%\node[below] at (4.5,-0.2) {$\dots$};
%\node[] at (7.5,3) {$\cdots$};
\node[] at (12,1) {or};
\end{tikzpicture}

==> images/tikz-Partition-P_c-ex3-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-1,1.5) {$P_D=$};
\draw[thick] (3,0) to [out=90,in=270](5,3);
%\draw[fill] (1,3) circle [radius=0.15];
\draw[thick](1,3)--(1,2.5);
%\draw[fill] (2,3) circle [radius=0.15];
\draw[thick](2,3)--(2,2.5);
%\draw[fill] (3,3) circle [radius=0.15];
\draw[thick](3,3)--(3,2.5);
%\draw[fill] (5,3) circle [radius=0.15];
\draw[fill] (10,3) circle [radius=0.05];
%\draw[fill] (1,0) circle [radius=0.15];
\draw[thick](1,0)--(1,0.5);
%\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (7,3) circle [radius=0.05];
\draw[fill] (10,0) circle [radius=0.05];
%\draw[thick] (3,0) to [out=90,in=270](3,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
\node[below] at (1,0) {$0'$};
%\node[below] at (2,0) {$1'$};
\node[below] at (3,0) {$y'$};
\node[below] at (5,0) {$(k-1)'$};
\node[below] at (7,0) {$k'$};
\node[above] at (1,3) {$0$};
\node[above] at (2,3) {$1$};
\node[above] at (3,3) {$2$};
\node[above] at (5,3) {$k-1$};
\node[above] at (7,3) {$k$};
\node[above] at (10,3) {$n-2$};
\node[below] at (10,0) {$(n-2)'$};
\node[] at (4,3) {$\cdots$};
\node[] at (4,0) {$\cdots$};
\node[] at (8.5,0) {$\cdots$};
\node[] at (8.5,3) {$\cdots$};
%\node[below] at (4.5,-0.2) {$\dots$};
%\node[] at (7.5,3) {$\cdots$};
%\node[] at (12,1) {or};
\end{tikzpicture}

==> images/tikz-Partition-P_c-ex3.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-1,1.5) {$P_D=$};
\draw[thick] (1,0) to [out=90,in=270](5,3);
%\draw[fill] (1,3) circle [radius=0.15];
\draw[thick](1,3)--(1,2.5);
%\draw[fill] (2,3) circle [radius=0.15];
\draw[thick](2,3)--(2,2.5);
%\draw[fill] (3,3) circle [radius=0.15];
\draw[thick](3,3)--(3,2.5);
%\draw[fill] (5,3) circle [radius=0.15];
\draw[fill] (10,3) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (7,3) circle [radius=0.05];
\draw[fill] (10,0) circle [radius=0.05];
%\draw[thick] (3,0) to [out=90,in=270](3,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
\node[below] at (1,0) {$0'$};
\node[below] at (2,0) {$1'$};
\node[below] at (3,0) {$2'$};
\node[below] at (5,0) {$(k-1)'$};
\node[below] at (7,0) {$k'$};
\node[above] at (1,3) {$0$};
\node[above] at (2,3) {$1$};
\node[above] at (3,3) {$2$};
\node[above] at (5,3) {$k-1$};
\node[above] at (7,3) {$k$};
\node[above] at (10,3) {$n-2$};
\node[below] at (10,0) {$(n-2)'$};
\node[] at (4,3) {$\cdots$};
\node[] at (4,0) {$\cdots$};
\node[] at (8.5,0) {$\cdots$};
\node[] at (8.5,3) {$\cdots$};
%\node[below] at (4.5,-0.2) {$\dots$};
%\node[] at (7.5,3) {$\cdots$};
\node[] at (12,1) {or};
\end{tikzpicture}

==> images/tikz-Partition-Product-EX1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4]
\node[] at (-1,0) {$\alpha\beta=$};
\draw[thick] (1,3) to [out=270,in=270](2,3);
\draw[thick](3,0)--(3,3);
\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick](4,0)--(4,3);
\draw[thick] (2,0) to [out=90,in=270](2,0.5);
\draw[dashed](0.5,0)--(4.5,0);
%\node[below] at (1,0) {$1'$};
%\node[below] at (2,0) {$2'$};
%\node[below] at (3,0) {$3'$};
%\node[below] at (4,0) {$4'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
%\node[] at (4.5,1.5) {$\cdots$};
%%%%%%%%%%%%%
\draw[fill] (1,3) circle [radius=0.05];
\draw[fill] (2,3) circle [radius=0.05];
\draw[fill] (3,3) circle [radius=0.05];
\draw[fill] (4,3) circle [radius=0.05];
\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
%%%%%%%%%%%%%
\draw[thick] (3,-3) to [out=90,in=270](1,0);
\draw[thick] (2,0) to [out=270,in=270](4,0);
\draw[thick] (1,-3) to [out=90,in=270](3,0);
\draw[thick] (1,-3) to [out=90,in=90](2,-3);
\draw[thick] (2,-3) to [out=90,in=90](4,-3);
%\draw[dashed](0.7,0)--(4.3,0);
\node[below] at (1,-3) {$1'$};
\node[below] at (2,-3) {$2'$};
\node[below] at (3,-3) {$3'$};
\node[below] at (4,-3) {$4'$};
%%%%%%%%%%%%%
\draw[fill] (1,-3) circle [radius=0.05];
\draw[fill] (2,-3) circle [radius=0.05];
\draw[fill] (3,-3) circle [radius=0.05];
\draw[fill] (4,-3) circle [radius=0.05];
%\draw[fill] (1,0) circle [radius=0.05];
%\draw[fill] (2,0) circle [radius=0.05];
%\draw[fill] (3,0) circle [radius=0.05];
%\draw[fill] (4,0) circle [radius=0.05];
%%%%%%%%%%%%%

\node[] at (6,0) {$=$};
\draw[thick] (1+6,1.5) to [out=270,in=270](2+6,1.5);
\draw[thick] (3+6,1.5) to [out=270,in=90](1+6,-1.5);
\draw[thick] (4+6,1.5) to [out=270,in=90](3+6,-1.5);

\node[below] at (1+6,-1.5) {$1'$};
\node[below] at (2+6,-1.5) {$2'$};
\node[below] at (3+6,-1.5) {$3'$};
\node[below] at (4+6,-1.5) {$4'$};
\node[above] at (1+6,1.5) {$1$};
\node[above] at (2+6,1.5) {$2$};
\node[above] at (3+6,1.5) {$3$};
\node[above] at (4+6,1.5) {$4$};
%\node[] at (4.5,1.5) {$\cdots$};
%%%%%%%%%%%%%
\draw[fill] (1+6,1.5) circle [radius=0.05];
\draw[fill] (2+6,1.5) circle [radius=0.05];
\draw[fill] (3+6,1.5) circle [radius=0.05];
\draw[fill] (4+6,1.5) circle [radius=0.05];
\draw[fill] (1+6,-1.5) circle [radius=0.05];
\draw[fill] (2+6,-1.5) circle [radius=0.05];
\draw[fill] (3+6,-1.5) circle [radius=0.05];
\draw[fill] (4+6,-1.5) circle [radius=0.05];

%%%%%%%%%%%%%
%\draw[thick] (3,-3) to [out=90,in=270](1,0);
%\draw[thick] (2,0) to [out=270,in=270](4,0);
%\draw[thick] (1,-1) to [out=90,in=270](3,0);
\draw[thick] (1+6,-1.5) to [out=90,in=90](2+6,-1.5);
\draw[thick] (2+6,-1.5) to [out=90,in=90](4+6,-1.5);
%\draw[dashed](0.7,0)--(4.3,0);
\end{tikzpicture}

==> images/tikz-TL-diagram-1.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D=$};
\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (7,0) to [out=90,in=270](3,3);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](3,3);
\draw[thick,black] (8,0) to [out=90,in=270](8,3);
\draw[thick,purple] (2,3) to [out=270,in=270](1,3);
\draw[thick,black] (4,3) to [out=270,in=270](7,3);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,black] (9,0) to [out=90,in=270](9,3);

%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color0.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,red] (5,0) to [out=90,in=90](6,0);
\draw[thick,red] (7,0) to [out=90,in=270](3,3);
\draw[thick,black] (8,0) to [out=90,in=270](8,3);
\draw[thick,red] (2,3) to [out=270,in=270](1,3);
\draw[thick,black] (4,3) to [out=270,in=270](7,3);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,black] (9,0) to [out=90,in=270](9,3);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color2.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D'=$};
\draw[thick,red] (1,0) to [out=90,in=90](2,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
\draw[thick,green] (3,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=90](8,0);
\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (9,0) to [out=90,in=270](1,3);
\draw[thick,black] (4,3) to [out=270,in=270](7,3);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,black] (4,0) to [out=90,in=90](5,0);

%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color3.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.4]
\node[] at (-1,1.5) {$D''=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (4,3) to [out=270,in=270](7,3);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color4.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node[] at (-1,1.5) {$D=$};
%\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
%\draw[thick,green] (5,0) to [out=90,in=90](6,0);
%\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (6,3) to [out=270,in=270](7,3);
\draw[thick,black] (4,3) to [out=270,in=270](5,3);
%\draw[thick,black] (2,0) to [out=90,in=90](3,0);
%\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color5.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node[] at (-1,1.5) {$D=$};
%\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
%\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (6,3) to [out=270,in=270](7,3);
\draw[thick,black] (4,3) to [out=270,in=270](5,3);
%\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color6.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (6,3) to [out=270,in=270](7,3);
\draw[thick,black] (4,3) to [out=270,in=270](5,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color7-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (6,3) to [out=270,in=270](7,3);
\draw[thick,black] (4,3) to [out=270,in=270](5,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color7-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](5,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (6,3) to [out=270,in=270](7,3);
\draw[thick,black] (3,3) to [out=270,in=270](4,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color7-3.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (4,3) to [out=270,in=270](7,3);
\draw[thick,black] (2,3) to [out=270,in=270](3,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color7-4.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](7,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (5,3) to [out=270,in=270](6,3);
\draw[thick,black] (3,3) to [out=270,in=270](4,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-TL-diagram-w-color7-5.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D=$};
\draw[thick,red] (1,0) to [out=90,in=90](4,0);
\draw[thick,black] (2,3) to [out=270,in=270](7,3);
\draw[thick,green] (5,0) to [out=90,in=90](6,0);
\draw[thick,blue] (7,0) to [out=90,in=270](9,3);
%\draw[thick,black] (9,3) to [out=270,in=270](8,3);
\draw[thick,purple] (1,3) to [out=270,in=270](8,3);
\draw[thick,black] (3,3) to [out=270,in=270](6,3);
\draw[thick,black] (5,3) to [out=270,in=270](4,3);
\draw[thick,black] (2,0) to [out=90,in=90](3,0);
\draw[thick,black] (8,0) to [out=90,in=90](9,0);

\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
\draw[fill] (5,0) circle [radius=0.05];
\draw[fill] (6,0) circle [radius=0.05];
\draw[fill] (7,0) circle [radius=0.05];
\draw[fill] (8,0) circle [radius=0.05];
\draw[fill] (9,0) circle [radius=0.05];
\draw[fill] (9,3) circle [radius=0.05];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};
\node[below] at (9,0) {$10$};
\node[below] at (8,0) {$11$};
\node[below] at (7,0) {$12$};
\node[below] at (6,0) {$13$};
\node[below] at (5,0) {$14$};
\node[below] at (4,0) {$15$};
\node[below] at (3,0) {$16$};
\node[below] at (2,0) {$17$};
\node[below] at (1,0) {$18$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-blob+pearls-diagram.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$D^{\circ}=$};
\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (7,0) to [out=90,in=270](3,3);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

\draw[fill] (5,1.5) circle [radius=0.15];
\draw[fill] (2.5,0.9) circle [radius=0.15];
\draw[] (1.7,0.73) circle [radius=0.2];
%\draw[] (2.5,0.3) circle [radius=0.2];
\draw[] (5.5,0.28) circle [radius=0.2];
\draw[] (5.5,2.73) circle [radius=0.2];
\draw[] (6,1.2) circle [radius=0.2];
\draw[] (4,1.8) circle [radius=0.2];
\draw[] (3.3,2.2) circle [radius=0.2];
\draw[] (9,1.8) circle [radius=0.2];
\draw[] (9,1.2) circle [radius=0.2];
\draw[] (8,1.5) circle [radius=0.2];

\draw[thick] (1,-1) to (1,0);
\draw[thick] (2,-1) to (2,0);
\draw[thick] (3,-1) to (3,0);
\draw[thick] (4,-1) to (4,0);
\draw[thick] (5,-1) to (5,0);
\draw[thick] (6,-1) to (6,0);
\draw[thick] (7,-1) to (7,0);
\draw[thick] (8,-1) to (8,0);
\draw[thick] (9,-1) to (9,0);

\draw[thick] (1,3) to (1,4);
\draw[thick] (2,3) to (2,4);
\draw[thick] (3,3) to (3,4);
\draw[thick] (4,3) to (4,4);
\draw[thick] (5,3) to (5,4);
\draw[thick] (6,3) to (6,4);
\draw[thick] (7,3) to (7,4);
\draw[thick] (8,3) to (8,4);
\draw[thick] (9,3) to (9,4);

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-blobbed-diagram.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D=$};
\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (7,0) to [out=90,in=270](3,3);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

\draw[fill] (5,1.5) circle [radius=0.15];
\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (10,1.5) {$;$};
\end{tikzpicture}

==> images/tikz-blobbed-diagram2.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$D'=$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[thick] (3,0) to [out=90,in=270](7,3);
\draw[thick] (4,0) to [out=90,in=90](5,0);
\draw[thick] (6,0) to [out=90,in=90](7,0);

\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](3,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

\draw[fill] (5,1.5) circle [radius=0.15];
\draw[fill] (1.5,2.7) circle [radius=0.15];
\draw[fill] (1.5,0.3) circle [radius=0.15];
\end{tikzpicture}

==> images/tikz-blobbed-generators-Frblob-mon.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{z}_i=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (5,0) {$i$};
\node[below] at (1,0) {$1$};
\node[below] at (9,0) {$n$};
\draw[] (5,1.5) circle [radius=0.25];
%\draw[] (7,1) circle [radius=0.25];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{u}_0=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[fill] (1,1.5) circle [radius=0.15];
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
\node[below] at (1,0) {$1$};
\node[below] at (9,0) {$n$};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{u}_i=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (5,0) {$i$};
\node[below] at (1,0) {$1$};
\node[below] at (9,0) {$n$};
\node[] at (9.5,1.4) {};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-blobbed-generators-blob-mon.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{u}_0:=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[fill] (1,1.5) circle [radius=0.15];
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
\node[below] at (1,0) {\small$1$};
\node[below] at (9,0) {\small$n$};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (9.5,1.4) {};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}\qquad
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-1,1.5) {$\mathfrak{u}_i:=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (5,0) {\small$i$};
\node[below] at (1,0) {\small$1$};
\node[below] at (9,0) {\small$n$};
\node[] at (9.5,1.4) {};
\node[] at (14,1.4) {with $i\not= 0.$}; 
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-blobbed-product.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
\node[] at (-2,3) {$DD'=$};
\draw[thick] (1,0+3) to [out=90,in=90](4,0+3);
\draw[thick] (2,0+3) to [out=90,in=90](3,0+3);
\draw[thick] (5,0+3) to [out=90,in=90](6,0+3);
\draw[thick] (7,0+3) to [out=90,in=270](3,3+3);
\draw[thick] (8,0+3) to [out=90,in=270](8,3+3);
\draw[thick] (2,3+3) to [out=270,in=270](1,3+3);
\draw[thick] (4,3+3) to [out=270,in=270](7,3+3);
\draw[thick] (5,3+3) to [out=270,in=270](6,3+3);
\draw[thick] (9,0+3) to [out=90,in=270](9,3+3);

\draw[fill] (5,1.5+3) circle [radius=0.15];
\draw[fill] (2.5,0.9+3) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
\node[] at (11,3) {$=$};
\draw[thin,dashed] (0.5,3)--(9.5,3);

%%%%%%%%%%%%%%%%%%
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[thick] (3,0) to [out=90,in=270](7,3);
\draw[thick] (4,0) to [out=90,in=90](5,0);
\draw[thick] (6,0) to [out=90,in=90](7,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](3,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

\draw[fill] (5,1.5) circle [radius=0.15];
\draw[fill] (1.5,2.7) circle [radius=0.15];
\draw[fill] (1.5,0.3) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (2+12,3+1.5) to [out=270,in=270](1+12,3+1.5);
\draw[thick] (4+12,3+1.5) to [out=270,in=270](7+12,3+1.5);
\draw[thick] (5+12,3+1.5) to [out=270,in=270](6+12,3+1.5);
%%%%%%%%%%%%%
\draw[thick] (1+12,1.5) to [out=90,in=90](2+12,1.5);
\draw[thick] (3+12,1.5) to [out=90,in=270](3+12,4.5);
\draw[thick] (4+12,1.5) to [out=90,in=90](5+12,1.5);
\draw[thick] (6+12,1.5) to [out=90,in=90](7+12,1.5);
\draw[thick] (8+12,1.5) to [out=90,in=270](8+12,4.5);
\draw[thick] (9+12,1.5) to [out=90,in=270](9+12,4.5);
%%%%%%%%%%%%%%%
\draw[fill] (1.5+12,0.3+1.5) circle [radius=0.15];
\draw[fill] (3+12,3) circle [radius=0.15];
\end{tikzpicture}

==> images/tikz-chi-pascal.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.4]
\node[] at (1,4) {$\chi_k^{(n)}:$};
\node[] at (0,0) {$1$};
\node[] at (-2,-2) {$2$};
\node[] at (2,-2) {$2$};
\node[] at (-4,-4) {$5$};
\node[] at (0,-4) {$5$};
\node[] at (4,-4) {$3$};
\node[] at (-6,-6) {$14$};
\node[] at (-2,-6) {$14$};
\node[] at (2,-6) {$9$};
\node[] at (6,-6) {$4$};
\node[] at (-8,-8) {$42$};
\node[] at (-4,-8) {$42$};
\node[] at (0,-8) {$28$};
\node[] at (4,-8) {$14$};
\node[] at (8,-8) {$5$};
\node[] at (-10,-10) {$132$};
\node[] at (-6,-10) {$132$};
\node[] at (-2,-10) {$90$};
\node[] at (2,-10) {$48$};
\node[] at (6,-10) {$20$};
\node[] at (10,-10) {$6$};
%%%%%%%%%%%%%%%%indexing
\node[] at (-20,2) {$n=1$};
\node[] at (-20,0) {$n=2$};
\node[] at (-20,-2) {$n=3$};
\node[] at (-20,-4) {$n=4$};
\node[] at (-20,-6) {$n=5$};
\node[] at (-20,-8) {$n=6$};
\node[] at (-20,-10) {$n=7$};
%%%%%diagarrows

\draw[->] (0.5,-0.5)--(1.5,-1.5);
\draw[->] (-1.5,-2.5)--(-0.5,-3.5);
\draw[->] (2.5,-2.5)--(3.5,-3.5);
\draw[->] (4.5,-4.5)--(5.5,-5.5);
\draw[->] (4.5+2,-4.5-2)--(5.5+2,-5.5-2);
\draw[->] (4.5+4,-4.5-4)--(5.5+4,-5.5-4);
\draw[->] (0.5,-4.5)--(1.5,-5.5);
\draw[->] (-3.5,-4.5)--(-2.5,-5.5);
\draw[->] (2.5,-6.5)--(3.5,-7.5);
\draw[->] (-1.5,-6.5)--(-0.5,-7.5);
\draw[->] (-5.5,-6.5)--(-4.5,-7.5);
\draw[->] (4.5,-8.5)--(5.5,-9.5);
\draw[->] (0.5,-8.5)--(1.5,-9.5);
\draw[->] (-3.5,-8.5)--(-2.5,-9.5);
\draw[->] (-7.5,-8.5)--(-6.5,-9.5);
%%%%%%leftarrows
\draw[->] (3-2,-2)--(1-2,-2);
\draw[->] (3,-4)--(1,-4);
\draw[->] (3-4,-4)--(1-4,-4);
\draw[->] (5,-6)--(3,-6);
\draw[->] (1,-6)--(-1,-6);
\draw[->] (-3,-6)--(-5,-6);
\draw[->] (7,-8)--(5,-8);
\draw[->] (3,-8)--(1,-8);
\draw[->] (-1,-8)--(-3,-8);
\draw[->] (-5,-8)--(-7,-8);
\draw[->] (9,-10)--(7,-10);
\draw[->] (5,-10)--(3,-10);
\draw[->] (1,-10)--(-1,-10);
\draw[->] (-3,-10)--(-5,-10);
\draw[->] (-7,-10)--(-9,-10);
%%%%%%%%%%%%%%%%%
\node[] at (1,2) {$1$};
\node[] at (3,0) {$1$};
\node[] at (5,-2) {$1$};
\node[] at (7,-4) {$1$};
\node[] at (9,-6) {$1$};
\node[] at (11,-8) {$1$};
\node[] at (13,-10) {$1$};
%%%%%%%%%blue arrows
\draw[->] (4.5-2,0)--(3-2,0);
\draw[->] (4.5,-2)--(3,-2);
\draw[->] (6.5,-4)--(5,-4);
\draw[->] (8.5,-6)--(7,-6);
\draw[->] (10.5,-8)--(9,-8);
\draw[-> ] (12.5,-10)--(11,-10);
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_-w-pearls-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1,1.5) {$\BBU\Big[\!\!\begin{array}{c}i \\0\end{array}\!\!\Big]\mathfrak{z}_1=$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\node[below] at (2,-1) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
%\node[below] at (10,0) {$i+1$};
\node[below] at (1,-1) {$1$};
\node[above] at (9,4) {$i$};
\node[below] at (13,-1) {$n$};
%\node[] at (9.5,1.4) {;};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);

%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick](1,3) to (1,4);
\draw[thick](2,3) to (2,4);
%\draw[thick](4,3) to (4,4);
\draw[thick](5,3) to (5,4);
\draw[thick](6,3) to (6,4);
\draw[thick](8,3) to (8,4);
\draw[thick](9,3) to (9,4);
\draw[thick](10,3) to (10,4);
\draw[thick](11.3,3) to (11.3,4);
\draw[thick](13,3) to (13,4);
%\draw[] (6,3.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%
\draw[thick](1,0) to (1,-1);
\draw[thick](2,0) to (2,-1);
\draw[thick](4,0) to (4,-1);
\draw[thick](3,0) to (3,-1);
%\draw[thick](6,0) to (6,-1);
\draw[thick](7,0) to (7,-1);
\draw[thick](8,0) to (8,-1);
\draw[thick](10,0) to (10,-1);
\draw[thick](11.3,0) to (11.3,-1);
\draw[thick](13,0) to (13,-1);
\draw[] (1,-0.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_-w-pearls-2-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1,1.5) {$\BBU\Big[\!\!\begin{array}{c}b_1 \\0\end{array}\!\!\Big]$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\draw[dashed] (-3,-1) to (13.5,-1);
%%%%%%%%%%%%%%%%%%%%%
%\node[below] at (2,-1) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
%\node[below] at (10,0) {$i+1$};
\node[above] at (1,4) {$1$};
\node[above] at (9,4) {$b_1$};
\node[above] at (13,4) {$n$};
%\node[] at (9.5,1.4) {;};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);

%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick](1,3) to (1,4);
\draw[thick](2,3) to (2,4);
%\draw[thick](4,3) to (4,4);
\draw[thick](5,3) to (5,4);
\draw[thick](6,3) to (6,4);
\draw[thick](8,3) to (8,4);
\draw[thick](9,3) to (9,4);
\draw[thick](10,3) to (10,4);
\draw[thick](11.3,3) to (11.3,4);
\draw[thick](13,3) to (13,4);
%\draw[] (6,3.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%
\draw[thick](1,0) to (1,-1);
\draw[thick](2,0) to (2,-1);
\draw[thick](4,0) to (4,-1);
\draw[thick](3,0) to (3,-1);
%\draw[thick](6,0) to (6,-1);
\draw[thick](7,0) to (7,-1);
\draw[thick](8,0) to (8,-1);
\draw[thick](10,0) to (10,-1);
\draw[thick](11.3,0) to (11.3,-1);
\draw[thick](13,0) to (13,-1);
%\draw[] (1,-0.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%
\node[] at (-1,-2.5) {$\BBU(A')$};
\draw[thick] (1,-1) to [out=270,in=90](8,-4);
\draw[dashed] (-3,-4) to (13.5,-4);
\node[below] at (8,-4) {$p$};
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_-w-pearls-2-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1,1.5) {$\BBU\Big[\!\!\begin{array}{c}b_1 \\0\end{array}\!\!\Big]$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\draw[dashed] (-3,-1) to (13.5,-1);
%%%%%%%%%%%%%%%%%%%%%
%\node[below] at (2,-1) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
%\node[below] at (10,0) {$i+1$};
\node[above] at (1,4) {$1$};
\node[above] at (9,4) {$b_1$};
\node[above] at (13,4) {$n$};
%\node[] at (9.5,1.4) {;};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);

%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick](1,3) to (1,4);
\draw[thick](2,3) to (2,4);
%\draw[thick](4,3) to (4,4);
\draw[thick](5,3) to (5,4);
\draw[thick](6,3) to (6,4);
\draw[thick](8,3) to (8,4);
\draw[thick](9,3) to (9,4);
\draw[thick](10,3) to (10,4);
\draw[thick](11.3,3) to (11.3,4);
\draw[thick](13,3) to (13,4);
%\draw[] (6,3.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%
\draw[thick](1,0) to (1,-1);
\draw[thick](2,0) to (2,-1);
\draw[thick](4,0) to (4,-1);
\draw[thick](3,0) to (3,-1);
%\draw[thick](6,0) to (6,-1);
\draw[thick](7,0) to (7,-1);
\draw[thick](8,0) to (8,-1);
\draw[thick](10,0) to (10,-1);
\draw[thick](11.3,0) to (11.3,-1);
\draw[thick](13,0) to (13,-1);
%\draw[] (1,-0.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%
\node[] at (-1,-2.5) {$\BBU(A')$};
\draw[thick] (1,-1) to [out=270,in=270](8,-1);
\draw[dashed] (-3,-4) to (13.5,-4);
\node[below] at (8.2,-1) {$i$};
\node[above] at (6,4) {$p$};
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_-w-pearls-4-0.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1,1.5) {$\BBU\Big[\!\!\begin{array}{c}b_1 \\0\end{array}\!\!\Big]$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
%\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\draw[dashed] (-3,-1) to (13.5,-1);
%%%%%%%%%%%%%%%%%%%%%
%\node[below] at (2,-1) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
%\node[below] at (10,0) {$i+1$};
\node[above] at (1,4) {$1$};
\node[above] at (9,4) {$b_1$};
\node[above] at (13,4) {$n$};
%\node[] at (9.5,1.4) {;};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);

%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick](1,3) to (1,4);
\draw[thick](2,3) to (2,4);
%\draw[thick](4,3) to (4,4);
\draw[thick](5,3) to (5,4);
%\draw[thick](6,3) to (6,4);
\draw[thick](8,3) to (8,4);
\draw[thick](9,3) to (9,4);
\draw[thick](10,3) to (10,4);
\draw[thick](11.3,3) to (11.3,4);
\draw[thick](13,3) to (13,4);
%\draw[] (6,3.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%
\draw[thick](1,0) to (1,-1);
\draw[thick](2,0) to (2,-1);
\draw[thick](4,0) to (4,-1);
\draw[thick](3,0) to (3,-1);
%\draw[thick](6,0) to (6,-1);
\draw[thick](7,0) to (7,-1);
%\draw[thick](8,0) to (8,-1);
\draw[thick](10,0) to (10,-1);
\draw[thick](11.3,0) to (11.3,-1);
\draw[thick](13,0) to (13,-1);
%\draw[] (1,-0.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%
\node[] at (-1,-2.5) {$\BBU(A')$};
\draw[thick] (7,-4) to [out=90,in=90](10,-4);
\draw[dashed] (-3,-4) to (13.5,-4);
\node[below] at (7,-4) {$p$};
%\node[above] at (5,4) {$k-2$};
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_-w-pearls-4-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1,1.5) {$\BBU\Big[\!\!\begin{array}{c}b_1 \\0\end{array}\!\!\Big]$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
%\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\draw[dashed] (-3,-1) to (13.5,-1);
%%%%%%%%%%%%%%%%%%%%%
%\node[below] at (2,-1) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
%\node[below] at (10,0) {$i+1$};
\node[above] at (1,4) {$1$};
\node[above] at (9,4) {$b_1$};
\node[above] at (13,4) {$n$};
%\node[] at (9.5,1.4) {;};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);

%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick](1,3) to (1,4);
\draw[thick](2,3) to (2,4);
%\draw[thick](4,3) to (4,4);
\draw[thick](5,3) to (5,4);
%\draw[thick](6,3) to (6,4);
\draw[thick](8,3) to (8,4);
\draw[thick](9,3) to (9,4);
\draw[thick](10,3) to (10,4);
\draw[thick](11.3,3) to (11.3,4);
\draw[thick](13,3) to (13,4);
%\draw[] (6,3.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%
\draw[thick](1,0) to (1,-1);
\draw[thick](2,0) to (2,-1);
\draw[thick](4,0) to (4,-1);
\draw[thick](3,0) to (3,-1);
%\draw[thick](6,0) to (6,-1);
\draw[thick](7,0) to (7,-1);
%\draw[thick](8,0) to (8,-1);
\draw[thick](10,0) to (10,-1);
\draw[thick](11.3,0) to (11.3,-1);
\draw[thick](13,0) to (13,-1);
%\draw[] (1,-0.5) circle [radius=0.15];
%%%%%%%%%%%%%%%%%%%%%
\node[] at (-1,-2.5) {$\BBU(A')$};
\draw[thick] (7,-1) to [out=270,in=270](10,-1);
\draw[dashed] (-3,-4) to (13.5,-4);
\node[below] at (6.8,-1) {$i$};
\node[above] at (5,4) {$p$};
\end{tikzpicture}

==> images/tikz-element-BBU_i,0_.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
%\node[] at (-1,1.5) {$\BBU\binom{i}{0}=$};
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[fill] (1.5,0.3) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](1,3);
\draw[thick] (4,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
%\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
%\node[below] at (2,0) {$2$};
%\node[below] at (3,0) {$3$};
%\node[below] at (4,0) {$4$};
%\node[above] at (1,3) {$1$};
%\node[above] at (2,3) {$2$};
\node[below] at (10,0) {\small$ i+1$};
\node[below] at (1,0) {\small$1$};
\node[above] at (9,3) {\small$i$};
\node[below] at (13,0) {\small$n$};
\node[] at (14,1.5) {$;$};
\end{tikzpicture}

==> images/tikz-element-BBU_i,j_.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
%\node[] at (-1,1.5) {$\BBU\binom{i}{j}=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (5,3) to [out=270,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=90](8,0);
\draw[thick] (8,3) to [out=270,in=90](10,0);
\draw[thick] (11.3,3) to [out=270,in=90](11.3,0);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (10,3) to [out=270,in=270](9,3);
\node[] at (12,1.5) {$\cdots$};
\draw[thick] (13,3) to [out=270,in=90](13,0);
\node[below] at (5,0) {\small$j$};
%\node[below] at (7,0) {\small$j+2$};
\node[above] at (5,3) {\small$j$};
\node[below] at (10,0) {\small$i+1$};
\node[below] at (1,0) {\small$ 1$};
\node[above] at (9,3) {\small$i$};
\node[below] at (13,0) {\small$n$};
\end{tikzpicture}

==> images/tikz-ex-diagram-catalan.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
%tikz-ex-diagram-catalan
%\node[] at (-1,1.5) {$D=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\draw[thick] (3,0) to [out=90,in=90](4,0);
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[below] at (1,0) {$6$};
\node[below] at (2,0) {$5$};
\node[below] at (3,0) {$4$};
\node[below] at (4,0) {$3$};
\node[] at (5,0.5) {$;$};
%%%
\draw[thick] (6,0) to [out=90,in=90](7,0);
\draw[thick] (6,3) to [out=270,in=270](7,3);
\draw[thick] (8,0) to [out=90,in=90](9,0);
\node[above] at (6,3) {$1$};
\node[above] at (7,3) {$2$};
\node[below] at (6,0) {$6$};
\node[below] at (7,0) {$5$};
\node[below] at (8,0) {$4$};
\node[below] at (9,0) {$3$};
\node[] at (10,0.5) {$;$};
%%%
\draw[thick] (11,0) to [out=90,in=90](14,0);
\draw[thick] (12,0) to [out=90,in=90](13,0);
\draw[thick] (11,3) to [out=270,in=270](12,3);
\node[above] at (11,3) {$1$};
\node[above] at (12,3) {$2$};
\node[below] at (11,0) {$6$};
\node[below] at (12,0) {$5$};
\node[below] at (13,0) {$4$};
\node[below] at (14,0) {$3$};
\node[] at (15,0.5) {$;$};
%%%
\draw[thick] (16,0) to [out=90,in=90](17,0);
\draw[thick] (16,3) to [out=270,in=90](18,0);
\draw[thick] (17,3) to [out=270,in=90](19,0);
\node[above] at (16,3) {$1$};
\node[above] at (17,3) {$2$};
\node[below] at (16,0) {$6$};
\node[below] at (17,0) {$5$};
\node[below] at (18,0) {$4$};
\node[below] at (19,0) {$3$};
\node[] at (20,0.5) {$;$};
%%%
%%%
\draw[thick] (21,0) to [out=90,in=270](21,3);
\draw[thick] (22,0) to [out=90,in=90](23,0);
\draw[thick] (24,0) to [out=90,in=270](22,3);
\node[above] at (21,3) {$1$};
\node[above] at (22,3) {$2$};
\node[below] at (21,0) {$6$};
\node[below] at (22,0) {$5$};
\node[below] at (23,0) {$4$};
\node[below] at (24,0) {$3$};
%\node[] at (15,0.5) {$;$};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-example-interactions-Z-vs-BBU-0-2-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.35]
%\node[] at (-6,0) {$\BBU(A)=$};
%\node[] at (-2,3) {$\BBU\binom{1}{0}$};
\draw[thick] (1,4) to [out=270,in=270](2,4);
\draw[thick] (1,2) to [out=90,in=90](2,2);
\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (3,4) to (3,2);
\draw[thick] (4,4) to (4,2);
\draw[thick] (5,4) to (5,2);
\draw[thick] (6,4) to (6,2);
\draw[thick] (7,4) to (7,2);
%\draw[dashed] (-1,2) to (7.5,2);
\draw[] (3,4.5) circle [radius=0.17];
%%%%%%%%
\draw[thick] (1,4) to (1,5);
\draw[thick] (2,4) to (2,5);
\draw[thick] (3,4) to (3,5);
\draw[thick] (4,4) to (4,5);
\draw[thick] (5,4) to (5,5);
\draw[thick] (6,4) to (6,5);
\draw[thick] (7,4) to (7,5);
%%%%%%%%%%%%%%
%\node[] at (-2,1) {$\BBU\binom{2}{1}$};
\draw[thick] (2,2) to [out=270,in=270](3,2);
\draw[thick] (1,0) to [out=90,in=90](2,0);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,2) to (3,0);
\draw[thick] (4,2) to (4,0);
\draw[thick] (5,2) to (5,0);
\draw[thick] (6,2) to (6,0);
\draw[thick] (7,2) to (7,0);
%\draw[dashed] (-1,0) to (7.5,0);
%%%%%%%%%%%%%
%\node[] at (-2,-1) {$\BBU\binom{3}{2}$};
\draw[thick] (3,0) to [out=270,in=270](4,0);
\draw[thick] (2,-2) to [out=90,in=90](3,-2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,0);
\draw[thick] (2,0) to (4,-2);
\draw[thick] (5,-2) to (5,0);
\draw[thick] (6,-2) to (6,0);
\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-1,-2) to (7.5,-2);

%%%%%%%%%%%%%
%\node[] at (-2,-3) {$\BBU\binom{6}{4}$};
\draw[thick] (6,-2) to [out=270,in=270](7,-2);
\draw[thick] (4,-4) to [out=90,in=90](5,-4);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,-4);
\draw[thick] (2,-2) to (2,-4);
\draw[thick] (3,-2) to (3,-4);
\draw[thick] (4,-2) to (6,-4);
\draw[thick] (5,-2) to (7,-4);
%\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-3,-4) to (7.5,-4);
\end{tikzpicture}

==> images/tikz-example-interactions-Z-vs-BBU-0-2-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.35]
%\node[] at (-6,0) {$\BBU(A)=$};
%\node[] at (-2,3) {$\BBU\binom{1}{0}$};
\node[] at (-2,0) {$=$};
\draw[thick] (1,4) to [out=270,in=270](2,4);
\draw[thick] (1,2) to [out=90,in=90](2,2);
\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (3,4) to (3,2);
\draw[thick] (4,4) to (4,2);
\draw[thick] (5,4) to (5,2);
\draw[thick] (6,4) to (6,2);
\draw[thick] (7,4) to (7,2);
%\draw[dashed] (-1,2) to (7.5,2);
\draw[] (2,2) circle [radius=0.17];
%%%%%%%%
\draw[thick] (1,4) to (1,5);
\draw[thick] (2,4) to (2,5);
\draw[thick] (3,4) to (3,5);
\draw[thick] (4,4) to (4,5);
\draw[thick] (5,4) to (5,5);
\draw[thick] (6,4) to (6,5);
\draw[thick] (7,4) to (7,5);
%%%%%%%%%%%%%%
%\node[] at (-2,1) {$\BBU\binom{2}{1}$};
\draw[thick] (2,2) to [out=270,in=270](3,2);
\draw[thick] (1,0) to [out=90,in=90](2,0);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,2) to (3,0);
\draw[thick] (4,2) to (4,0);
\draw[thick] (5,2) to (5,0);
\draw[thick] (6,2) to (6,0);
\draw[thick] (7,2) to (7,0);
%\draw[dashed] (-1,0) to (7.5,0);
%%%%%%%%%%%%%
%\node[] at (-2,-1) {$\BBU\binom{3}{2}$};
\draw[thick] (3,0) to [out=270,in=270](4,0);
\draw[thick] (2,-2) to [out=90,in=90](3,-2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,0);
\draw[thick] (2,0) to (4,-2);
\draw[thick] (5,-2) to (5,0);
\draw[thick] (6,-2) to (6,0);
\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-1,-2) to (7.5,-2);

%%%%%%%%%%%%%
%\node[] at (-2,-3) {$\BBU\binom{6}{4}$};
\draw[thick] (6,-2) to [out=270,in=270](7,-2);
\draw[thick] (4,-4) to [out=90,in=90](5,-4);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,-4);
\draw[thick] (2,-2) to (2,-4);
\draw[thick] (3,-2) to (3,-4);
\draw[thick] (4,-2) to (6,-4);
\draw[thick] (5,-2) to (7,-4);
%\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-3,-4) to (7.5,-4);
\end{tikzpicture}

==> images/tikz-example-interactions-Z-vs-BBU-0-3-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.35]
%\node[] at (-6,0) {$\BBU(A)=$};
%\node[] at (-2,3) {$\BBU\binom{1}{0}$};
\draw[thick] (1,4) to [out=270,in=270](2,4);
\draw[thick] (1,2) to [out=90,in=90](2,2);
\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (3,4) to (3,2);
\draw[thick] (4,4) to (4,2);
\draw[thick] (5,4) to (5,2);
\draw[thick] (6,4) to (6,2);
\draw[thick] (7,4) to (7,2);
%\draw[dashed] (-1,2) to (7.5,2);
\draw[] (4,4.5) circle [radius=0.17];
%%%%%%%%
\draw[thick] (1,4) to (1,5);
\draw[thick] (2,4) to (2,5);
\draw[thick] (3,4) to (3,5);
\draw[thick] (4,4) to (4,5);
\draw[thick] (5,4) to (5,5);
\draw[thick] (6,4) to (6,5);
\draw[thick] (7,4) to (7,5);
%%%%%%%%%%%%%%
%\node[] at (-2,1) {$\BBU\binom{2}{1}$};
\draw[thick] (2,2) to [out=270,in=270](3,2);
\draw[thick] (1,0) to [out=90,in=90](2,0);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,2) to (3,0);
\draw[thick] (4,2) to (4,0);
\draw[thick] (5,2) to (5,0);
\draw[thick] (6,2) to (6,0);
\draw[thick] (7,2) to (7,0);
%\draw[dashed] (-1,0) to (7.5,0);
%%%%%%%%%%%%%
%\node[] at (-2,-1) {$\BBU\binom{3}{2}$};
\draw[thick] (3,0) to [out=270,in=270](4,0);
\draw[thick] (2,-2) to [out=90,in=90](3,-2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,0);
\draw[thick] (2,0) to (4,-2);
\draw[thick] (5,-2) to (5,0);
\draw[thick] (6,-2) to (6,0);
\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-1,-2) to (7.5,-2);

%%%%%%%%%%%%%
%\node[] at (-2,-3) {$\BBU\binom{6}{4}$};
\draw[thick] (6,-2) to [out=270,in=270](7,-2);
\draw[thick] (4,-4) to [out=90,in=90](5,-4);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,-4);
\draw[thick] (2,-2) to (2,-4);
\draw[thick] (3,-2) to (3,-4);
\draw[thick] (4,-2) to (6,-4);
\draw[thick] (5,-2) to (7,-4);
%\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-3,-4) to (7.5,-4);
\end{tikzpicture}

==> images/tikz-example-interactions-Z-vs-BBU-0-3-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.35]
%\node[] at (-6,0) {$\BBU(A)=$};
%\node[] at (-2,3) {$\BBU\binom{1}{0}$};
\node[] at (-2,0) {$=$};
\draw[thick] (1,4) to [out=270,in=270](2,4);
\draw[thick] (1,2) to [out=90,in=90](2,2);
\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (3,4) to (3,2);
\draw[thick] (4,4) to (4,2);
\draw[thick] (5,4) to (5,2);
\draw[thick] (6,4) to (6,2);
\draw[thick] (7,4) to (7,2);
%\draw[dashed] (-1,2) to (7.5,2);
\draw[] (1.2,1.8) circle [radius=0.17];
%%%%%%%%
\draw[thick] (1,4) to (1,5);
\draw[thick] (2,4) to (2,5);
\draw[thick] (3,4) to (3,5);
\draw[thick] (4,4) to (4,5);
\draw[thick] (5,4) to (5,5);
\draw[thick] (6,4) to (6,5);
\draw[thick] (7,4) to (7,5);
%%%%%%%%%%%%%%
%\node[] at (-2,1) {$\BBU\binom{2}{1}$};
\draw[thick] (2,2) to [out=270,in=270](3,2);
\draw[thick] (1,0) to [out=90,in=90](2,0);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,2) to (3,0);
\draw[thick] (4,2) to (4,0);
\draw[thick] (5,2) to (5,0);
\draw[thick] (6,2) to (6,0);
\draw[thick] (7,2) to (7,0);
%\draw[dashed] (-1,0) to (7.5,0);
%%%%%%%%%%%%%
%\node[] at (-2,-1) {$\BBU\binom{3}{2}$};
\draw[thick] (3,0) to [out=270,in=270](4,0);
\draw[thick] (2,-2) to [out=90,in=90](3,-2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,0);
\draw[thick] (2,0) to (4,-2);
\draw[thick] (5,-2) to (5,0);
\draw[thick] (6,-2) to (6,0);
\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-1,-2) to (7.5,-2);

%%%%%%%%%%%%%
%\node[] at (-2,-3) {$\BBU\binom{6}{4}$};
\draw[thick] (6,-2) to [out=270,in=270](7,-2);
\draw[thick] (4,-4) to [out=90,in=90](5,-4);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,-4);
\draw[thick] (2,-2) to (2,-4);
\draw[thick] (3,-2) to (3,-4);
\draw[thick] (4,-2) to (6,-4);
\draw[thick] (5,-2) to (7,-4);
%\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-3,-4) to (7.5,-4);
\end{tikzpicture}

==> images/tikz-example-interactions-Z-vs-BBU-0-conn.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node[] at (-6,0) {$\underline{U}(A)=$};
\node[above] at (0,4) {$0$};
\node[above] at (1,4) {$1$};
\node[above] at (2,4) {$2$};
\node[above] at (3,4) {$3$};
\node[above] at (4,4) {$4$};
\node[above] at (5,4) {$5$};
\node[above] at (6,4) {$6$};
\node[above] at (7,4) {$7$};

\node[] at (-2,3) {$\underline{U}\binom{1}{0}$};
\draw[thick](0,4)--(0,2);
\draw[thick] (1,4) to [out=270,in=270](2,4);
\draw[thick] (1,2) to [out=90,in=90](2,2);
\draw[thick] (0,2) to [out=90,in=90](1,2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (3,4) to (3,2);
\draw[thick] (4,4) to (4,2);
\draw[thick] (5,4) to (5,2);
\draw[thick] (6,4) to (6,2);
\draw[thick] (7,4) to (7,2);
\draw[dashed] (-3,2) to (7.5,2);
%%%%%%%%
\node[] at (-2,1) {$\underline{U}\binom{2}{1}$};
\draw[thick](0,2)--(0,0);
\draw[thick] (2,2) to [out=270,in=270](3,2);
\draw[thick] (1,0) to [out=90,in=90](2,0);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,2) to (3,0);
\draw[thick] (4,2) to (4,0);
\draw[thick] (5,2) to (5,0);
\draw[thick] (6,2) to (6,0);
\draw[thick] (7,2) to (7,0);
\draw[dashed] (-3,0) to (7.5,0);
%%%%%%%%%%%%%
\node[] at (-2,-1) {$\underline{U}\binom{3}{2}$};
\draw[thick](0,0)--(0,-2);
\draw[thick] (3,0) to [out=270,in=270](4,0);
\draw[thick] (2,-2) to [out=90,in=90](3,-2);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,0);
\draw[thick] (2,0) to (4,-2);
\draw[thick] (5,-2) to (5,0);
\draw[thick] (6,-2) to (6,0);
\draw[thick] (7,-2) to (7,0);
\draw[dashed] (-3,-2) to (7.5,-2);

%%%%%%%%%%%%%
\node[] at (-2,-3) {$\underline{U}\binom{6}{4}$};
\draw[thick](0,-2)--(0,-4);
\draw[thick] (6,-2) to [out=270,in=270](7,-2);
\draw[thick] (4,-4) to [out=90,in=90](5,-4);
%\draw[fill] (1.5,2.3) circle [radius=0.15];
\draw[thick] (1,-2) to (1,-4);
\draw[thick] (2,-2) to (2,-4);
\draw[thick] (3,-2) to (3,-4);
\draw[thick] (4,-2) to (6,-4);
\draw[thick] (5,-2) to (7,-4);
%\draw[thick] (7,-2) to (7,0);
%\draw[dashed] (-3,-4) to (7.5,-4);

\node[below] at (0,-4) {$0'$};
\node[below] at (1,-4) {$1'$};
\node[below] at (2,-4) {$2'$};
\node[below] at (3,-4) {$3'$};
\node[below] at (4,-4) {$4'$};
\node[below] at (5,-4) {$5'$};
\node[below] at (6,-4) {$6'$};
\node[below] at (7,-4) {$7'$};
\end{tikzpicture} 

==> images/tikz-hooktype+beads-diagram1-1.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.6]
%\node[] at (-2,1.5) {${D}^{c,\circ}=$};

\draw[thick](0,0)--(0,3);
%\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (1,0) to [out=90,in=90](0,0);
\draw[thick] (4,0) to [out=90,in=90](1,0);
\draw[thick] (7,0) to [out=90,in=90](4,0);
\draw[thick] (3,3) to [out=270,in=270](0,3);

\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
%\draw[thick] (7,0) to [out=90,in=270](3,3);
%\draw[thick] (7,0)--(7,0.5);
%\draw[thick] (3,3)--(3,2.5);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

\draw[] (0,1.5) circle [radius=0.15];
\draw[] (1.5,2.7) circle [radius=0.15];
\draw[] (2.5,0.9) circle [radius=0.15];
\draw[] (4.5,0.65) circle [radius=0.15];
\draw[] (6.5,0.65) circle [radius=0.15];
\draw[] (8,0.9) circle [radius=0.15];
\draw[] (8,1.9) circle [radius=0.15];
\node[] at (10,1.5) {$=$};
%%%%%%%%%%%%%%
\node[below] at (0,0) {$0'$};
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (4,0) {$4'$};
\node[below] at (5,0) {$5'$};
\node[below] at (6,0) {$6'$};
\node[below] at (7,0) {$7'$};
\node[below] at (8,0) {$8'$};
\node[below] at (9,0) {$9'$};
%%%%%%%%%%%%%%%%%%%
\node[above] at (0,3) {$0$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};


%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-hooktype+beads-diagram1-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.6]
%\node[] at (-2,1.5) {$\mathbb{D}=$};

\draw[thick](0,0)--(0,3);
%\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (1,0) to [out=90,in=90](0,0);
\draw[thick] (4,0) to [out=90,in=90](1,0);
\draw[thick] (7,0) to [out=90,in=90](4,0);
\draw[thick] (3,3) to [out=270,in=270](0,3);

\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
%\draw[thick] (7,0) to [out=90,in=270](3,3);
%\draw[thick] (7,0)--(7,0.5);
%\draw[thick] (3,3)--(3,2.5);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

%\draw[] (0,1.5) circle [radius=0.15];
\draw[] (1.5,2.7) circle [radius=0.15];
\draw[] (1.5,2.1) circle [radius=0.15];
%\draw[] (2.5,0.9) circle [radius=0.15];
%\draw[] (4.5,0.65) circle [radius=0.15];
%\draw[] (6.5,0.65) circle [radius=0.15];
\draw[] (8,0.9) circle [radius=0.15];
\draw[] (8,1.9) circle [radius=0.15];
%\node[] at (10,1.5) {$=$};
%%%%%%%%%%%%%%
\node[below] at (0,0) {$0'$};
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (4,0) {$4'$};
\node[below] at (5,0) {$5'$};
\node[below] at (6,0) {$6'$};
\node[below] at (7,0) {$7'$};
\node[below] at (8,0) {$8'$};
\node[below] at (9,0) {$9'$};
%%%%%%%%%%%%%%%%%%%
\node[above] at (0,3) {$0$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};


%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-hooktype-blobmon-braidRel-U0.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.2]
\node[] at (-2.5,1.5) {$\underline{U}_1\underline{U}_0\underline{U}_1=$};
\draw[thick] (0,0) to [out=90,in=90](1,0);
\draw[thick] (1,3) to [out=90,in=90](2,3);
\draw[thick] (1,0) to [out=270,in=270](2,0);
\draw[thick] (1,6) to [out=270,in=270](2,6);
\draw[thick] (1,-3) to [out=90,in=90](2,-3);
\draw[thick] (0,3) to [out=270,in=270](1,3);
\draw[thick] (0,-3) to [out=90,in=270](0,6);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (4,1.5) {$\cdots$};
\draw[thick] (5,-3) to [out=90,in=270](5,6);
\draw[thick] (3,-3) to [out=90,in=270](3,6);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
%\node[] at (8,1.5) {$\cdots$};
%\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (0,0-3) {$0'$};
\node[below] at (5,0-3) {$n'$};
\node[below] at (1,0-3) {$1'$};
\node[below] at (2,0-3) {$2'$};
\node[below] at (3,0-3) {$3'$};
%\node[below] at (9,0) {$n'$};
\node[below] at (0,0-3) {$0'$};
%\node[below] at (5,0) {$i'$};
\node[above] at (1,3+3) {$1$};
\node[above] at (2,3+3) {$2$};
\node[above] at (3,3+3) {$3$};
%\node[above] at (9,3) {$n$};
\node[above] at (0,3+3) {$0$};
\node[above] at (5,3+3) {$n$};
\draw[fill] (0,3+3) circle [radius=0.05];
\draw[fill] (0,3) circle [radius=0.05];
\draw[fill] (0,0) circle [radius=0.05];
\draw[fill] (0,0-3) circle [radius=0.05];
\draw[fill] (1,3+3) circle [radius=0.05];
\draw[fill] (2,3+3) circle [radius=0.05];
\draw[fill] (5,3+3) circle [radius=0.05];
%\draw[fill] (5,3) circle [radius=0.05];
\draw[fill] (1,0-3) circle [radius=0.05];
\draw[fill] (2,0-3) circle [radius=0.05];
\draw[fill] (5,0-3) circle [radius=0.05];
\draw[fill] (5,3+3) circle [radius=0.05];
\draw[fill] (3,3+3) circle [radius=0.05];
\draw[fill] (3,-3) circle [radius=0.05];
%\draw[fill] (5,0) circle [radius=0.05];
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (6.5,1.4) {$=\underline{U}_1$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-hooktype-blobmon-gen-U0.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.4]
\node[] at (-1,1.5) {$\underline{U}_0=$};

\draw[fill] (0,3) circle [radius=0.05];
\draw[thick] (0,3)--(0,0);
\draw[fill] (0,0) circle [radius=0.05];
\draw[thick] (0,0) to [out=90,in=90](1,0);
\draw[thick] (0,3) to [out=270,in=270](1,3);

\node[below] at (0,0) {$0'$};
\node[above] at (0,3) {$0$};

\draw[fill] (1,3) circle [radius=0.05];
%\draw[thick] (1,3)--(1,2.7);
\draw[fill] (2,3) circle [radius=0.05];
\draw[fill] (3,3) circle [radius=0.05];
%\draw[fill] (4,4) circle [radius=0.05];
\draw[fill] (1,0) circle [radius=0.05];
%\draw[thick] (1,0)--(1,0.3);
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
%\draw[fill] (4,0) circle [radius=0.05];
%\draw[thick] (1,0) to [out=100,in=260](2,4);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\draw[thick] (3,0) to [out=90,in=270](3,3);
\draw[thick] (6,3)--(6,0);
%\draw[thick] (2,4) to [out=270,in=270](3,4);
\node[] at (4.5,1.5) {$\cdots$};
\node[below] at (1,0) {$1'$};

\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (6,0) {$n'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (6,3) {$n$};
%\node[] at (7.5,1.5) {$;$};
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-hooktype-blobmon-squareRel-U0.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1.5,3) {$\underline{U}_0^2=$};
\draw[thick] (0,0) to [out=90,in=90](1,0);
\draw[thick] (0,3) to [out=270,in=270](1,3);
\draw[thick] (0,0) to [out=90,in=270](0,3);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,3) {$\cdots$};

\draw[thick] (4,0+3) to [out=90,in=270](4,3+3);
\draw[thick] (0,0+3) to [out=90,in=90](1,0+3);
\draw[thick] (0,3+3) to [out=270,in=270](1,3+3);
\draw[thick] (0,0+3) to [out=90,in=270](0,3+3);
\draw[thick] (2,0+3) to [out=90,in=270](2,3+3);
%\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3+3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
%\node[] at (8,1.5) {$\cdots$};
%\draw[thick] (9,0) to [out=90,in=270](9,3);
\node[below] at (0,0) {$0'$};
\node[below] at (4,0) {$n'$};
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
%\node[below] at (9,0) {$n'$};
\node[below] at (0,0) {$0'$};
%\node[below] at (5,0) {$i'$};
\node[above] at (1,6) {$1$};
\node[above] at (2,6) {$2$};
%\node[above] at (9,3) {$n$};
\node[above] at (0,6) {$0$};
\node[above] at (4,6) {$n$};
\draw[fill] (0,6) circle [radius=0.05];
\draw[fill] (0,0) circle [radius=0.05];
\draw[fill] (1,6) circle [radius=0.05];
\draw[fill] (2,6) circle [radius=0.05];
\draw[fill] (4,6) circle [radius=0.05];
%\draw[fill] (5,3) circle [radius=0.05];
\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
%\draw[fill] (5,0) circle [radius=0.05];
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\node[] at (5.5,1.4) {;};
\node[] at (5.5,3) {$=\underline{U}_0,$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-local-relations-for-framBlob.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
%\node[] at (-1,1.5) {$z_iu_j=$};
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[fill] (1,1) circle [radius=0.15];
\draw[fill] (1,2) circle [radius=0.15];
\node[] at (2,1.5) {$=$};
\draw[thick] (3,0) to [out=90,in=270](3,3);
\draw[fill] (3,1.5) circle [radius=0.15];
%\node[] at (4.5,1.5) {$;$};
\end{tikzpicture}
%\node[] at (4.5,1.5) 
{\hspace{3cm}}
\begin{tikzpicture}[xscale=0.4,yscale=0.5]
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[] (6,1.5) circle [radius=0.25];
\node[] at (6.6,1.5) {$k$};
\draw[fill] (6,2.5) circle [radius=0.15];
\draw[fill] (6,0.5) circle [radius=0.15];

\node[] at (7.8,1.5) {$=$};

\draw[thick] (9,0) to [out=90,in=270](9,3);
\draw[fill] (9,1.5) circle [radius=0.15];

\end{tikzpicture}

==> images/tikz-local-relations-for-framHook-2.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
%\node[] at (-1.5,3) {$\ulu_0^2=$};
\draw[thick] (0,0) to [out=90,in=90](1,0);
\draw[thick] (0,2) to [out=270,in=270](1,2);
\draw[thick] (0,0) to [out=90,in=270](0,3);
%\draw[thick] (2,0) to [out=90,in=270](2,3);
%\node[] at (3,3) {$\cdots$};
\draw[thick](1,2)--(1,4);

%\draw[thick] (4,0+3) to [out=90,in=270](4,3+3);
\draw[thick] (0,4) to [out=90,in=90](1,4);
\draw[thick] (0,3+3) to [out=270,in=270](1,3+3);
\draw[thick] (0,0+3) to [out=90,in=270](0,3+3);
%\draw[thick] (2,0+3) to [out=90,in=270](2,3+3);
\node[] at (2,3) {$=$};
\draw[thick] (3,0) to [out=90,in=90](4,0);
\draw[thick](3,0)--(3,6);
\draw[thick] (3,6) to [out=270,in=270](4,3+3);

%\node[below] at (0,0) {$0'$};
%\node[below] at (5,0) {$i'$};
%\node[above] at (1,6) {$1$};
%\node[above] at (2,6) {$2$};
%\node[above] at (9,3) {$n$};
%\node[above] at (0,6) {$0$};
\node[above] at (-0.5,3) {$k$};
\draw[] (0,3) circle [radius=0.25];

\node[above] at (3.5,3) {$k$};
\draw[] (3,3) circle [radius=0.25];
\end{tikzpicture}

==> images/tikz-local-relations-for-framHook.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
%\node[] at (-1.5,3) {$\ulu_0^2=$};
\draw[thick] (0,0) to [out=90,in=90](1,0);
\draw[thick] (0,3) to [out=270,in=270](1,3);
\draw[thick] (0,0) to [out=90,in=270](0,3);
%\draw[thick] (2,0) to [out=90,in=270](2,3);
%\node[] at (3,3) {$\cdots$};

%\draw[thick] (4,0+3) to [out=90,in=270](4,3+3);
\draw[thick] (0,0+3) to [out=90,in=90](1,0+3);
\draw[thick] (0,3+3) to [out=270,in=270](1,3+3);
\draw[thick] (0,0+3) to [out=90,in=270](0,3+3);
%\draw[thick] (2,0+3) to [out=90,in=270](2,3+3);
\node[] at (2,3) {$=$};
\draw[thick] (3,0) to [out=90,in=90](4,0);
\draw[thick](3,0)--(3,6);
\draw[thick] (3,6) to [out=270,in=270](4,3+3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
\end{tikzpicture}

==> images/tikz-quasi-normalized-pearls+blob-diag.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.5]
\node[] at (-1,1.5) {$=$};
\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
\draw[thick] (7,0) to [out=90,in=270](3,3);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);
\draw[thick] (1,-1) to (1,0);
\draw[thick] (2,-1) to (2,0);
\draw[thick] (3,-1) to (3,0);
\draw[thick] (4,-1) to (4,0);
\draw[thick] (5,-1) to (5,0);
\draw[thick] (6,-1) to (6,0);
\draw[thick] (7,-1) to (7,0);
\draw[thick] (8,-1) to (8,0);
\draw[thick] (9,-1) to (9,0);

\draw[thick] (1,3) to (1,4);
\draw[thick] (2,3) to (2,4);
\draw[thick] (3,3) to (3,4);
\draw[thick] (4,3) to (4,4);
\draw[thick] (5,3) to (5,4);
\draw[thick] (6,3) to (6,4);
\draw[thick] (7,3) to (7,4);
\draw[thick] (8,3) to (8,4);
\draw[thick] (9,3) to (9,4);

\draw[dashed] (0.8,3) to (9.2,3);
\draw[dashed] (0.8,0) to (9.2,0);


\draw[fill] (5,1.5) circle [radius=0.15];
\draw[fill] (2.5,0.9) circle [radius=0.15];
\draw[] (1,-0.3) circle [radius=0.2];
%\draw[] (2.5,0.3) circle [radius=0.2];
\draw[] (5,-0.3) circle [radius=0.2];
\draw[] (5,3.2) circle [radius=0.2];
\draw[] (7,-0.7) circle [radius=0.2];
\draw[] (7,-0.2) circle [radius=0.2];
\draw[] (3,3.8) circle [radius=0.2];
\draw[] (3,3.3) circle [radius=0.2];
\draw[] (9,3.2) circle [radius=0.2];
\draw[] (9,3.7) circle [radius=0.2];
\draw[] (8,3.7) circle [radius=0.2];

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-rel-FrHook-commut-z1u0-SHORT-VERSION.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
%\node[] at (-1,1.5) {${u}_0=$};
\draw[thick](1,0)--(1,-1);
\draw[thick](2,0)--(2,-1);
\draw[thick](3,0)--(3,-1);
\draw[thick](5,0)--(5,-1);
\draw[thick](6,0)--(6,-1);
\draw[thick](7,0)--(7,-1);
\draw[thick](9,0)--(9,-1);
\draw[thick](1,3)--(1,4);
\draw[thick](2,3)--(2,4);
\draw[thick](3,3)--(3,4);
\draw[thick](5,3)--(5,4);
\draw[thick](6,3)--(6,4);
\draw[thick](7,3)--(7,4);
\draw[thick](9,3)--(9,4);
\draw[] (1,3.5) circle [radius=0.25];
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[thick] (1,3) to [out=270,in=270](2,3);
%\draw[fill] (1,1.5) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](3,3);
\node[] at (4,1.5) {$\cdots$};
\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
\node[below] at (1,0-1) {$0'$};
\node[below] at (3.2,0-1) {$2'$};
\node[below] at (9,0-1) {$n'$};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (10,1.4) {$=$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}
%2.5
%2
\begin{tikzpicture}[xscale=0.3,yscale=0.3]
%\node[] at (-1,1.5) {${u}_0=$};
\draw[thick](1,0)--(1,-1);
\draw[thick](2,0)--(2,-1);
\draw[thick](3,0)--(3,-1);
\draw[thick](5,0)--(5,-1);
\draw[thick](6,0)--(6,-1);
\draw[thick](7,0)--(7,-1);
\draw[thick](9,0)--(9,-1);
\draw[thick](1,3)--(1,4);
\draw[thick](2,3)--(2,4);
\draw[thick](3,3)--(3,4);
\draw[thick](5,3)--(5,4);
\draw[thick](6,3)--(6,4);
\draw[thick](7,3)--(7,4);
\draw[thick](9,3)--(9,4);
\draw[] (1,-0.5) circle [radius=0.25];
\draw[thick] (1,0) to [out=90,in=270](1,3);
\draw[thick] (1,0) to [out=90,in=90](2,0);
\draw[thick] (1,3) to [out=270,in=270](2,3);
%\draw[fill] (1,1.5) circle [radius=0.15];
\draw[thick] (3,0) to [out=90,in=270](3,3);
\node[] at (4,1.5) {$\cdots$};
\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
\draw[thick] (6,0) to [out=90,in=270](6,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\node[] at (8,1.5) {$\cdots$};
\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (5,0) {$i$};
\node[below] at (1,0-1) {$0'$};
\node[below] at (3.2,0-1) {$2'$};
\node[below] at (9,0-1) {$n'$};
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\node[] at (10,1.4) {$=$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-rel-ncommut-uzu-2.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.3]
\node[] at (2,0.5) {$\mathfrak{u}_1\mathfrak{u}_0\mathfrak{z}_1^{k}\mathfrak{u}_1=$};
%\draw[thick] (1,0) to [out=90,in=270](1,3);
%\draw[thick] (2,0) to [out=90,in=270](2,3);
%\node[] at (3,0.5) {$\cdots$};
%\draw[thick] (4,0) to [out=90,in=270](4,3);
\draw[thick] (7,0) to [out=90,in=270](7,3);
\draw[thick] (5,-1) to [out=90,in=270](5,2);
\draw[thick] (6,-1) to [out=90,in=270](6,2);
\draw[thick] (5,2) to [out=90,in=90](6,2);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\node[] at (8,0.5) {$\cdots$};
\draw[thick] (9,-2) to [out=90,in=270](9,3);
%\node[below] at (4,0) {$i$};
%\node[below] at (5,-2) {$1$};
%\node[below] at (1,-2) {$1$};
%\node[below] at (9,-2) {$n$};
\draw[] (5,-0.3) circle [radius=0.25];
\node[] at (5.5,-0.2) {\small $k$};
\draw[fill] (5,0.9) circle [radius=0.15];
%\draw[thick] (1,-2) to [out=90,in=270](1,0);
%\draw[thick] (2,-2) to [out=90,in=270](2,0);
%\node[] at (3,-1.5) {$\cdots$};
%\draw[thick] (4,-2) to [out=90,in=270](4,3);
\draw[thick] (7,-2) to [out=90,in=270](7,3);
\draw[thick] (5,-2) to [out=90,in=90](6,-2);
%\draw[thick] (6,-2) to [out=90,in=270](6,-1.5);
%\draw[thick] (5,-1.5) to [out=90,in=90](6,-1.5);
\draw[thick] (5,-1) to [out=270,in=270](6,-1);
%\draw[] (7,1) circle [radius=0.25];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
\node[] at (10,0.5) {$=$};

%\draw[thick] (11,0) to [out=90,in=270](11,3);
%\draw[thick] (12,0) to [out=90,in=270](12,3);
%\node[] at (13,0.5) {$\cdots$};
%\draw[thick] (14,0) to [out=90,in=270](14,3);
%\draw[thick] (17,0) to [out=90,in=270](17,3);
\draw[thick] (11,2.5) to [out=90,in=270](11,3);
\draw[thick] (12,2.5) to [out=90,in=270](12,3);
%\draw[thick] (15,1.5) to [out=90,in=90](16,1.5);
\draw[thick] (11,2.5) to [out=270,in=270](12,2.5);
\node[] at (14,0.5) {$\cdots$};
\draw[thick] (15,-2) to [out=90,in=270](15,3);
%\node[below] at (4,0) {$i$};
%\node[below] at (15,-2) {$i$};
%\node[below] at (11,-2) {$1$};
%\node[below] at (15,-2) {$n$};
%\draw[] (15,0.7) circle [radius=0.25];
%\draw[thick] (11,-2) to [out=90,in=270](11,0);
%\draw[thick] (12,-2) to [out=90,in=270](12,0);
%\node[] at (3,-1.5) {$\cdots$};
%\draw[thick] (14,-2) to [out=90,in=270](14,3);
\draw[thick] (13,-2) to [out=90,in=270](13,3);
\draw[thick] (11,-2) to [out=90,in=270](11,-1.5);
\draw[thick] (12,-2) to [out=90,in=270](12,-1.5);
\draw[thick] (11,-1.5) to [out=90,in=90](12,-1.5);
%\draw[thick] (15,0) to [out=270,in=270](16,0);
%\node[] at (20,1.5) {$=$};
\node[] at (16.3,0.5) {$=\,\, \mathfrak{u}_1$};
\end{tikzpicture}

==> images/tikz-rooktype-blobbed-diagram1.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.4]
%\node[] at (-3,1.5) {$\widetilde{\BBU}(A)=$};
%\draw[thick] (1,0) to [out=90,in=90](4,0);
\draw[thick] (1,0)--(1,0.5);
\draw[thick] (4,0)--(4,0.5);

\draw[thick] (2,0) to [out=90,in=90](3,0);
\draw[thick] (5,0) to [out=90,in=90](6,0);
%\draw[thick] (7,0) to [out=90,in=270](3,3);
\draw[thick] (7,0)--(7,0.5);
\draw[thick] (3,3)--(3,2.5);
\draw[thick] (8,0) to [out=90,in=270](8,3);
\draw[thick] (2,3) to [out=270,in=270](1,3);
\draw[thick] (4,3) to [out=270,in=270](7,3);
\draw[thick] (5,3) to [out=270,in=270](6,3);
\draw[thick] (9,0) to [out=90,in=270](9,3);

%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\draw[] (2.5,0.3) circle [radius=0.2];
%\node[] at (10,1.5) {$;$};
%%%%%%%%%%%%%%
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (4,0) {$4'$};
\node[below] at (5,0) {$5'$};
\node[below] at (6,0) {$6'$};
\node[below] at (7,0) {$7'$};
\node[below] at (8,0) {$8'$};
\node[below] at (9,0) {$9'$};
%%%%%%%%%%%%%%%%%%%
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (4,3) {$4$};
\node[above] at (5,3) {$5$};
\node[above] at (6,3) {$6$};
\node[above] at (7,3) {$7$};
\node[above] at (8,3) {$8$};
\node[above] at (9,3) {$9$};


%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-rooktype-blobmon-braidRel-U0.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-1.5,2) {$U_1U_0U_1=$};
\draw[fill] (1,5) circle [radius=0.05];
\draw[thick] (1,3)--(1,2.7);
\draw[fill] (2,5) circle [radius=0.05];
\draw[fill] (3,5) circle [radius=0.05];
%\draw[fill] (4,4) circle [radius=0.05];
\draw[fill] (1,-1) circle [radius=0.05];
\draw[thick] (1,1)--(1,1.3);
\draw[fill] (2,-1) circle [radius=0.05];
\draw[fill] (3,-1) circle [radius=0.05];
\draw[fill] (6,-1) circle [radius=0.05];
\draw[fill] (6,5) circle [radius=0.05];
%\draw[thick] (1,0) to [out=100,in=260](2,4);
\draw[thick] (2,1) to [out=90,in=270](2,3);
\draw[thick] (3,-1) to [out=90,in=270](3,5);
\draw[thick] (6,5)--(6,-1);
%\draw[thick] (2,4) to [out=270,in=270](3,4);
\node[] at (4.5,2) {$\cdots$};
%\node[below] at (1,0) {$1'$};

\node[below] at (1,-1) {$1'$};
\node[below] at (2,-1) {$2'$};
\node[below] at (3,-1) {$3'$};
\node[below] at (6,-1) {$n'$};
\node[above] at (1,5) {$1$};
\node[above] at (2,5) {$2$};
\node[above] at (3,5) {$3$};
\node[above] at (6,5) {$n$};
\node[] at (8,2) {$=U_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1,3) to [out=90,in=90](2,3);
\draw[thick] (1,5) to [out=270,in=270](2,5);
%%%%%%%%%%%%%%%%%%%%%%%
\draw[thick] (1,-1) to [out=90,in=90](2,-1);
\draw[thick] (1,1) to [out=270,in=270](2,1);
%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-rooktype-blobmon-gen-U0.tex <==
\begin{tikzpicture}[xscale=0.6,yscale=0.4]
\node[] at (-1,1.5) {$U_0=$};
\draw[fill] (1,3) circle [radius=0.05];
\draw[thick] (1,3)--(1,2.7);
\draw[fill] (2,3) circle [radius=0.05];
\draw[fill] (3,3) circle [radius=0.05];
%\draw[fill] (4,4) circle [radius=0.05];
\draw[fill] (1,0) circle [radius=0.05];
\draw[thick] (1,0)--(1,0.3);
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (3,0) circle [radius=0.05];
%\draw[fill] (4,0) circle [radius=0.05];
%\draw[thick] (1,0) to [out=100,in=260](2,4);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\draw[thick] (3,0) to [out=90,in=270](3,3);
\draw[thick] (6,3)--(6,0);
%\draw[thick] (2,4) to [out=270,in=270](3,4);
\node[] at (4.5,1.5) {$\cdots$};
\node[below] at (1,0) {$1'$};

\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
\node[below] at (3,0) {$3'$};
\node[below] at (6,0) {$n'$};
\node[above] at (1,3) {$1$};
\node[above] at (2,3) {$2$};
\node[above] at (3,3) {$3$};
\node[above] at (6,3) {$n$};
\end{tikzpicture}

==> images/tikz-rooktype-blobmon-squareRel-U0.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.3]
\node[] at (-0.5,3) {$U_0^2=$};
%\draw[thick] (0,0) to [out=90,in=90](1,0);
%\draw[thick] (0,3) to [out=270,in=270](1,3);
%\draw[thick] (0,0) to [out=90,in=270](0,3);
\draw[thick] (1,0)--(1,1);
\draw[thick] (1,2)--(1,4);
\draw[thick] (1,5)--(1,6);
\draw[thick] (2,0) to [out=90,in=270](2,3);
\node[] at (3,3) {$\cdots$};

\draw[thick] (4,0+3) to [out=90,in=270](4,3+3);
%\draw[thick] (0,0+3) to [out=90,in=90](1,0+3);
%\draw[thick] (0,3+3) to [out=270,in=270](1,3+3);
%\draw[thick] (0,0+3) to [out=90,in=270](0,3+3);
\draw[thick] (2,0+3) to [out=90,in=270](2,3+3);
%\node[] at (3,1.5) {$\cdots$};
\draw[thick] (4,0) to [out=90,in=270](4,3+3);
%\draw[thick] (5,0) to [out=90,in=270](5,3);
%\draw[thick] (6,0) to [out=90,in=270](6,3);
%\draw[thick] (7,0) to [out=90,in=270](7,3);
%\node[] at (8,1.5) {$\cdots$};
%\draw[thick] (9,0) to [out=90,in=270](9,3);
%\node[below] at (0,0) {$0'$};
\node[below] at (4,0) {$n'$};
\node[below] at (1,0) {$1'$};
\node[below] at (2,0) {$2'$};
%\node[below] at (9,0) {$n'$};
%\node[below] at (0,0) {$0'$};
%\node[below] at (5,0) {$i'$};
\node[above] at (1,6) {$1$};
\node[above] at (2,6) {$2$};
%\node[above] at (9,3) {$n$};
%\node[above] at (0,6) {$0$};
\node[above] at (4,6) {$n$};
%\draw[fill] (0,6) circle [radius=0.05];
%\draw[fill] (0,0) circle [radius=0.05];
\draw[fill] (1,6) circle [radius=0.05];
\draw[fill] (2,6) circle [radius=0.05];
\draw[fill] (4,6) circle [radius=0.05];
%\draw[fill] (5,3) circle [radius=0.05];
\draw[fill] (1,0) circle [radius=0.05];
\draw[fill] (2,0) circle [radius=0.05];
\draw[fill] (4,0) circle [radius=0.05];
%\draw[fill] (5,0) circle [radius=0.05];
%\draw[fill] (5,1.5) circle [radius=0.15];
%\draw[fill] (2.5,0.9) circle [radius=0.15];
%\node[] at (5.5,1.4) {;};
\node[] at (5.5,3) {$=U_0,$};

%\draw[] (7,0)--(7,2);
%\draw[] (8,0)--(8,2);
%\draw[] (9,0)--(9,2);
\end{tikzpicture}

==> images/tikz-theta-pascal.tex <==
\begin{tikzpicture}[xscale=0.3,yscale=0.4]

\node[] at (0,2) {$\theta_k^{(n)}$};
\node[] at (0,0) {$1$};
\node[] at (-2,-2) {$2$};
\node[] at (2,-2) {$2$};
\node[] at (-4,-4) {$5$};
\node[] at (0,-4) {$5$};
\node[] at (4,-4) {$3$};
\node[] at (-6,-6) {$14$};
\node[] at (-2,-6) {$14$};
\node[] at (2,-6) {$9$};
\node[] at (6,-6) {$4$};
\node[] at (-8,-8) {$42$};
\node[] at (-4,-8) {$42$};
\node[] at (0,-8) {$28$};
\node[] at (4,-8) {$14$};
\node[] at (8,-8) {$5$};
\node[] at (-10,-10) {$132$};
\node[] at (-6,-10) {$132$};
\node[] at (-2,-10) {$90$};
\node[] at (2,-10) {$48$};
\node[] at (6,-10) {$20$};
\node[] at (10,-10) {$6$};
%%%%%%%%%%%%%%%%indexing
%\node[] at (-20,2) {$n=1$};
\node[] at (-20,0) {$n=2$};
\node[] at (-20,-2) {$n=3$};
\node[] at (-20,-4) {$n=4$};
\node[] at (-20,-6) {$n=5$};
\node[] at (-20,-8) {$n=6$};
\node[] at (-20,-10) {$n=7$};
%%%%%diagarrows
%\draw[->] (0.5,-0.5)--(1.5,-1.5);
\draw[->] (-1.5,-2.5)--(-0.5,-3.5);
%\draw[->] (2.5,-2.5)--(3.5,-3.5);
%\draw[->] (4.5,-4.5)--(5.5,-5.5);
%\draw[->] (4.5+2,-4.5-2)--(5.5+2,-5.5-2);
%\draw[->] (4.5+4,-4.5-4)--(5.5+4,-5.5-4);
\draw[->] (0.5,-4.5)--(1.5,-5.5);
\draw[->] (-3.5,-4.5)--(-2.5,-5.5);
\draw[->] (2.5,-6.5)--(3.5,-7.5);
\draw[->] (-1.5,-6.5)--(-0.5,-7.5);
\draw[->] (-5.5,-6.5)--(-4.5,-7.5);
\draw[->] (4.5,-8.5)--(5.5,-9.5);
\draw[->] (0.5,-8.5)--(1.5,-9.5);
\draw[->] (-3.5,-8.5)--(-2.5,-9.5);
\draw[->] (-7.5,-8.5)--(-6.5,-9.5);
%%%%%%leftarrows
\draw[->] (3-2,-2)--(1-2,-2);
\draw[->] (3,-4)--(1,-4);
\draw[->] (3-4,-4)--(1-4,-4);
\draw[->] (5,-6)--(3,-6);
\draw[->] (1,-6)--(-1,-6);
\draw[->] (-3,-6)--(-5,-6);
\draw[->] (7,-8)--(5,-8);
\draw[->] (3,-8)--(1,-8);
\draw[->] (-1,-8)--(-3,-8);
\draw[->] (-5,-8)--(-7,-8);
\draw[->] (9,-10)--(7,-10);
\draw[->] (5,-10)--(3,-10);
\draw[->] (1,-10)--(-1,-10);
\draw[->] (-3,-10)--(-5,-10);
\draw[->] (-7,-10)--(-9,-10);
%%%%%%%%%%%%%%%%%
\end{tikzpicture}
